Topological defect formation from 2PI effective action techniques

We propose a quantum approach to nonequilibrium dynamics which combines the successful aspects of classical-statistical simulations on a lattice with the ability to take into account quantum corrections. It is based on the 2PI effective action for inhomogeneous fields and a volume average. This procedure does not involve any double counting which could appear in sampling prescriptions for inhomogeneous quantum evolutions. As an example, we study nonequilibrium dynamics of defect formation in 1+1 dimensional relativistic scalar field theory and compare to insufficient descriptions based on homogeneous quantum fields. The latter are analyzed in detail by coupling the field to an external source, such that the emerging influence of defects can be studied by lowering the source to zero.

==> CLSTAT_phi_F.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1188,880){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1188,1543){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1188,2206){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1320,660){\makebox(0,0){\strut{} 1}}%
      \put(3148,660){\makebox(0,0){\strut{} 10}}%
      \put(4976,660){\makebox(0,0){\strut{} 100}}%
      \put(6804,660){\makebox(0,0){\strut{} 1000}}%
      \put(286,1775){\rotatebox{90}{\makebox(0,0){\strut{}$\phi_{\rm{cl}}(t)$}}}%
      \put(4062,330){\makebox(0,0){\strut{}$t$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5817,1713){\makebox(0,0)[r]{\strut{}$J=0$}}%
      \csname LTb\endcsname%
      \put(5817,1493){\makebox(0,0)[r]{\strut{}$J=0.01$}}%
      \csname LTb\endcsname%
      \put(5817,1273){\makebox(0,0)[r]{\strut{}$J=0.04$}}%
      \csname LTb\endcsname%
      \put(5817,1053){\makebox(0,0)[r]{\strut{}$J=0.4$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1188,2671){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1188,3034){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1188,3398){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1188,3761){\makebox(0,0)[r]{\strut{} 10}}%
      \put(1188,4125){\makebox(0,0)[r]{\strut{} 100}}%
      \put(1320,2451){\makebox(0,0){\strut{}}}%
      \put(3148,2451){\makebox(0,0){\strut{}}}%
      \put(4976,2451){\makebox(0,0){\strut{}}}%
      \put(6804,2451){\makebox(0,0){\strut{}}}%
      \put(286,3525){\rotatebox{90}{\makebox(0,0){\strut{}$F_{\rm{cl}}(t,t;p)$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{CLSTAT_phi_F}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> average_phi.tex <==
\begin{picture}(0,0)%
\includegraphics{average_phi.eps}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2962,2106)(211,-1390)
\put(226,389){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\phi(t)$}%
}}}}
\put(2476,-1276){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$V$}%
}}}}
\put(2026,389){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\phi(t,\vec{x})\Big|_{\langle\phi(t,\vec{x})\rangle_V=\phi(t)}$}%
}}}}
\end{picture}%


==> defects.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1170,3114){\makebox(0,0)[r]{\strut{} 1e-08}}%
      \put(1170,3416){\makebox(0,0)[r]{\strut{} 1e-06}}%
      \put(1170,3718){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \put(1170,4021){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1170,4323){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1170,4625){\makebox(0,0)[r]{\strut{} 100}}%
      \put(1302,2894){\makebox(0,0){\strut{} 0.01}}%
      \put(2183,2894){\makebox(0,0){\strut{} 0.1}}%
      \put(3064,2894){\makebox(0,0){\strut{} 1}}%
      \put(268,3945){\rotatebox{90}{\makebox(0,0){\strut{}$F(t,t;p)$}}}%
      \put(2358,2674){\makebox(0,0){\strut{}$p$}}%
      \put(1408,4361){\makebox(0,0)[l]{\strut{}$N=1$}}%
      \put(1408,4144){\makebox(0,0)[l]{\strut{}$\gamma=0.4$}}%
      \put(1408,3928){\makebox(0,0)[l]{\strut{}$t=40$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2123,3503){\makebox(0,0)[r]{\strut{}class.}}%
      \csname LTb\endcsname%
      \put(2123,3283){\makebox(0,0)[r]{\strut{}kink}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1038,594){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(1038,871){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1038,1148){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1038,1425){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1038,1702){\makebox(0,0)[r]{\strut{} 10}}%
      \put(1038,1979){\makebox(0,0)[r]{\strut{} 100}}%
      \put(1038,2256){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(1170,374){\makebox(0,0){\strut{} 0.01}}%
      \put(2106,374){\makebox(0,0){\strut{} 0.1}}%
      \put(3042,374){\makebox(0,0){\strut{} 1}}%
      \put(268,1425){\rotatebox{90}{\makebox(0,0){\strut{}$F(t,t;p)$}}}%
      \put(2292,154){\makebox(0,0){\strut{}$p$}}%
      \put(2449,2090){\makebox(0,0)[l]{\strut{}$N=1$}}%
      \put(2449,1874){\makebox(0,0)[l]{\strut{}$\gamma=0.02$}}%
      \put(2449,1658){\makebox(0,0)[l]{\strut{}$t=1000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2096,995){\makebox(0,0)[r]{\strut{}class.}}%
      \csname LTb\endcsname%
      \put(2096,775){\makebox(0,0)[r]{\strut{}kink}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4698,3114){\makebox(0,0)[r]{\strut{} 1e-08}}%
      \put(4698,3416){\makebox(0,0)[r]{\strut{} 1e-06}}%
      \put(4698,3718){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \put(4698,4021){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(4698,4323){\makebox(0,0)[r]{\strut{} 1}}%
      \put(4698,4625){\makebox(0,0)[r]{\strut{} 100}}%
      \put(4830,2894){\makebox(0,0){\strut{} 0.01}}%
      \put(5711,2894){\makebox(0,0){\strut{} 0.1}}%
      \put(6592,2894){\makebox(0,0){\strut{} 1}}%
      \put(3796,3945){\rotatebox{90}{\makebox(0,0){\strut{}$F(t,t;p)$}}}%
      \put(5886,2674){\makebox(0,0){\strut{}$p$}}%
      \put(4936,4361){\makebox(0,0)[l]{\strut{}$N=2$}}%
      \put(4936,4144){\makebox(0,0)[l]{\strut{}$\gamma=0.4$}}%
      \put(4936,3928){\makebox(0,0)[l]{\strut{}$t=40$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5651,3503){\makebox(0,0)[r]{\strut{}class.}}%
      \csname LTb\endcsname%
      \put(5651,3283){\makebox(0,0)[r]{\strut{}texture}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4566,594){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(4566,871){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(4566,1148){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(4566,1425){\makebox(0,0)[r]{\strut{} 1}}%
      \put(4566,1702){\makebox(0,0)[r]{\strut{} 10}}%
      \put(4566,1979){\makebox(0,0)[r]{\strut{} 100}}%
      \put(4566,2256){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(4698,374){\makebox(0,0){\strut{} 0.01}}%
      \put(5634,374){\makebox(0,0){\strut{} 0.1}}%
      \put(6570,374){\makebox(0,0){\strut{} 1}}%
      \put(3796,1425){\rotatebox{90}{\makebox(0,0){\strut{}$F(t,t;p)$}}}%
      \put(5820,154){\makebox(0,0){\strut{}$p$}}%
      \put(5977,2090){\makebox(0,0)[l]{\strut{}$N=2$}}%
      \put(5977,1874){\makebox(0,0)[l]{\strut{}$\gamma=0.02$}}%
      \put(5977,1658){\makebox(0,0)[l]{\strut{}$t=1000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5624,995){\makebox(0,0)[r]{\strut{}class.}}%
      \csname LTb\endcsname%
      \put(5624,775){\makebox(0,0)[r]{\strut{}texture}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{defects}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> field_analytic_potential.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5760.00,3528.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}-4}}%
      \put(946,988){\makebox(0,0)[r]{\strut{}-3}}%
      \put(946,1273){\makebox(0,0)[r]{\strut{}-2}}%
      \put(946,1557){\makebox(0,0)[r]{\strut{}-1}}%
      \put(946,1842){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,2126){\makebox(0,0)[r]{\strut{} 1}}%
      \put(946,2411){\makebox(0,0)[r]{\strut{} 2}}%
      \put(946,2695){\makebox(0,0)[r]{\strut{} 3}}%
      \put(946,2980){\makebox(0,0)[r]{\strut{} 4}}%
      \put(946,3264){\makebox(0,0)[r]{\strut{} 5}}%
      \put(1078,484){\makebox(0,0){\strut{}-4}}%
      \put(1622,484){\makebox(0,0){\strut{}-3}}%
      \put(2166,484){\makebox(0,0){\strut{}-2}}%
      \put(2710,484){\makebox(0,0){\strut{}-1}}%
      \put(3254,484){\makebox(0,0){\strut{} 0}}%
      \put(3798,484){\makebox(0,0){\strut{} 1}}%
      \put(4342,484){\makebox(0,0){\strut{} 2}}%
      \put(4886,484){\makebox(0,0){\strut{} 3}}%
      \put(5430,484){\makebox(0,0){\strut{} 4}}%
      \put(440,1984){\rotatebox{90}{\makebox(0,0){\strut{}$V(\varphi)$}}}%
      \put(3254,154){\makebox(0,0){\strut{}$\varphi$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4443,3091){\makebox(0,0)[r]{\strut{}J=0}}%
      \csname LTb\endcsname%
      \put(4443,2871){\makebox(0,0)[r]{\strut{}J=0.4}}%
      \csname LTb\endcsname%
      \put(4443,2651){\makebox(0,0)[r]{\strut{}J=1}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{field_analytic_potential}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> inhom.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5760.00,3528.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1606,704){\makebox(0,0)[r]{\strut{} 1e-06}}%
      \put(1606,998){\makebox(0,0)[r]{\strut{} 1e-05}}%
      \put(1606,1293){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \put(1606,1587){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(1606,1881){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1606,2175){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1606,2470){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1606,2764){\makebox(0,0)[r]{\strut{} 10}}%
      \put(1606,3058){\makebox(0,0)[r]{\strut{} 100}}%
      \put(1738,484){\makebox(0,0){\strut{} 0.01}}%
      \put(3247,484){\makebox(0,0){\strut{} 0.1}}%
      \put(4755,484){\makebox(0,0){\strut{} 1}}%
      \put(440,1984){\rotatebox{90}{\makebox(0,0){\strut{}$F(t,t;p)$}}}%
      \put(3584,154){\makebox(0,0){\strut{}$p$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3831,1323){\makebox(0,0)[r]{\strut{}$\langle F\rangle_V$}}%
      \csname LTb\endcsname%
      \put(3831,1103){\makebox(0,0)[r]{\strut{}classical simulation}}%
      \csname LTb\endcsname%
      \put(3831,883){\makebox(0,0)[r]{\strut{}kink fit}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{inhom}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> new_field_final_N1_phi_log.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5760.00,3528.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,704){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1342,1536){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1342,2367){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1474,484){\makebox(0,0){\strut{} 1}}%
      \put(3553,484){\makebox(0,0){\strut{} 10}}%
      \put(440,1786){\rotatebox{90}{\makebox(0,0){\strut{}$\phi(t)$}}}%
      \put(3452,154){\makebox(0,0){\strut{}$t$}}%
      \put(3452,3198){\makebox(0,0){\strut{}$N=1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4443,1317){\makebox(0,0)[r]{\strut{}$J=0.01$}}%
      \csname LTb\endcsname%
      \put(4443,1097){\makebox(0,0)[r]{\strut{}$J=0.04$}}%
      \csname LTb\endcsname%
      \put(4443,877){\makebox(0,0)[r]{\strut{}$J=0.4$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{new_field_final_N1_phi_log}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> new_field_final_N1_t10.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5760.00,3528.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1474,704){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(1474,1216){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1474,1728){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1474,2240){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1474,2752){\makebox(0,0)[r]{\strut{} 10}}%
      \put(1474,3264){\makebox(0,0)[r]{\strut{} 100}}%
      \put(1606,484){\makebox(0,0){\strut{} 0.01}}%
      \put(3201,484){\makebox(0,0){\strut{} 0.1}}%
      \put(4795,484){\makebox(0,0){\strut{} 1}}%
      \put(440,1984){\rotatebox{90}{\makebox(0,0){\strut{}$F(t,t;p)$}}}%
      \put(3518,154){\makebox(0,0){\strut{}$p$}}%
      \put(3939,3059){\makebox(0,0)[l]{\strut{}$N=1, t=10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2826,1350){\makebox(0,0)[r]{\strut{}$J=0$}}%
      \csname LTb\endcsname%
      \put(2826,1130){\makebox(0,0)[r]{\strut{}$J=0.04$}}%
      \csname LTb\endcsname%
      \put(2826,910){\makebox(0,0)[r]{\strut{}$J=0.4$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{new_field_final_N1_t10}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> new_field_final_N1_t40.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5760.00,3528.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1606,704){\makebox(0,0)[r]{\strut{} 1e-08}}%
      \put(1606,1169){\makebox(0,0)[r]{\strut{} 1e-06}}%
      \put(1606,1635){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \put(1606,2100){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1606,2566){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1606,3031){\makebox(0,0)[r]{\strut{} 100}}%
      \put(1738,484){\makebox(0,0){\strut{} 0.01}}%
      \put(3278,484){\makebox(0,0){\strut{} 0.1}}%
      \put(4817,484){\makebox(0,0){\strut{} 1}}%
      \put(440,1984){\rotatebox{90}{\makebox(0,0){\strut{}$F(t,t;p)$}}}%
      \put(3584,154){\makebox(0,0){\strut{}$p$}}%
      \put(3990,3059){\makebox(0,0)[l]{\strut{}$N=1, t=40$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2886,2153){\makebox(0,0)[r]{\strut{}$J=0$}}%
      \csname LTb\endcsname%
      \put(2886,1933){\makebox(0,0)[r]{\strut{}$J=0.04$}}%
      \csname LTb\endcsname%
      \put(2886,1713){\makebox(0,0)[r]{\strut{}$J=0.4$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{new_field_final_N1_t40}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> new_field_final_N2_phi_log.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5760.00,3528.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,704){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1342,1506){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1342,2308){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1474,484){\makebox(0,0){\strut{} 1}}%
      \put(3618,484){\makebox(0,0){\strut{} 10}}%
      \put(440,1786){\rotatebox{90}{\makebox(0,0){\strut{}$\phi(t)$}}}%
      \put(3452,154){\makebox(0,0){\strut{}$t$}}%
      \put(3452,3198){\makebox(0,0){\strut{}$N=2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4443,1317){\makebox(0,0)[r]{\strut{}$J=0.01$}}%
      \csname LTb\endcsname%
      \put(4443,1097){\makebox(0,0)[r]{\strut{}$J=0.04$}}%
      \csname LTb\endcsname%
      \put(4443,877){\makebox(0,0)[r]{\strut{}$J=0.4$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{new_field_final_N2_phi_log}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> new_field_final_N2_t10.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5760.00,3528.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1474,704){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(1474,1216){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1474,1728){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1474,2240){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1474,2752){\makebox(0,0)[r]{\strut{} 10}}%
      \put(1474,3264){\makebox(0,0)[r]{\strut{} 100}}%
      \put(1606,484){\makebox(0,0){\strut{} 0.01}}%
      \put(3201,484){\makebox(0,0){\strut{} 0.1}}%
      \put(4795,484){\makebox(0,0){\strut{} 1}}%
      \put(440,1984){\rotatebox{90}{\makebox(0,0){\strut{}$F_{\parallel}(t,t;p)$}}}%
      \put(3518,154){\makebox(0,0){\strut{}$p$}}%
      \put(3939,3059){\makebox(0,0)[l]{\strut{}$N=2, t=10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2826,1350){\makebox(0,0)[r]{\strut{}$J=0$}}%
      \csname LTb\endcsname%
      \put(2826,1130){\makebox(0,0)[r]{\strut{}$J=0.04$}}%
      \csname LTb\endcsname%
      \put(2826,910){\makebox(0,0)[r]{\strut{}$J=0.4$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{new_field_final_N2_t10}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> new_field_final_N2_t10_trans.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5760.00,3528.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1474,704){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(1474,1216){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1474,1728){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1474,2240){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1474,2752){\makebox(0,0)[r]{\strut{} 10}}%
      \put(1474,3264){\makebox(0,0)[r]{\strut{} 100}}%
      \put(1606,484){\makebox(0,0){\strut{} 0.01}}%
      \put(3201,484){\makebox(0,0){\strut{} 0.1}}%
      \put(4795,484){\makebox(0,0){\strut{} 1}}%
      \put(440,1984){\rotatebox{90}{\makebox(0,0){\strut{}$F_{\perp}(t,t;p)$}}}%
      \put(3518,154){\makebox(0,0){\strut{}$p$}}%
      \put(3939,3059){\makebox(0,0)[l]{\strut{}$N=2, t=10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2826,1350){\makebox(0,0)[r]{\strut{}$J=0$}}%
      \csname LTb\endcsname%
      \put(2826,1130){\makebox(0,0)[r]{\strut{}$J=0.04$}}%
      \csname LTb\endcsname%
      \put(2826,910){\makebox(0,0)[r]{\strut{}$J=0.4$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{new_field_final_N2_t10_trans}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> new_field_final_N2_t40.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5760.00,3528.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1606,704){\makebox(0,0)[r]{\strut{} 1e-08}}%
      \put(1606,1169){\makebox(0,0)[r]{\strut{} 1e-06}}%
      \put(1606,1635){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \put(1606,2100){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1606,2566){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1606,3031){\makebox(0,0)[r]{\strut{} 100}}%
      \put(1738,484){\makebox(0,0){\strut{} 0.01}}%
      \put(3278,484){\makebox(0,0){\strut{} 0.1}}%
      \put(4817,484){\makebox(0,0){\strut{} 1}}%
      \put(440,1984){\rotatebox{90}{\makebox(0,0){\strut{}$F_{\parallel}(t,t;p)$}}}%
      \put(3584,154){\makebox(0,0){\strut{}$p$}}%
      \put(3990,3059){\makebox(0,0)[l]{\strut{}$N=2, t=40$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2886,2153){\makebox(0,0)[r]{\strut{}$J=0$}}%
      \csname LTb\endcsname%
      \put(2886,1933){\makebox(0,0)[r]{\strut{}$J=0.04$}}%
      \csname LTb\endcsname%
      \put(2886,1713){\makebox(0,0)[r]{\strut{}$J=0.4$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{new_field_final_N2_t40}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> new_field_final_N2_t40_trans.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5760.00,3528.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1606,704){\makebox(0,0)[r]{\strut{} 1e-08}}%
      \put(1606,1169){\makebox(0,0)[r]{\strut{} 1e-06}}%
      \put(1606,1635){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \put(1606,2100){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1606,2566){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1606,3031){\makebox(0,0)[r]{\strut{} 100}}%
      \put(1738,484){\makebox(0,0){\strut{} 0.01}}%
      \put(3278,484){\makebox(0,0){\strut{} 0.1}}%
      \put(4817,484){\makebox(0,0){\strut{} 1}}%
      \put(440,1984){\rotatebox{90}{\makebox(0,0){\strut{}$F_{\perp}(t,t;p)$}}}%
      \put(3584,154){\makebox(0,0){\strut{}$p$}}%
      \put(3990,3059){\makebox(0,0)[l]{\strut{}$N=2, t=40$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2886,2153){\makebox(0,0)[r]{\strut{}$J=0$}}%
      \csname LTb\endcsname%
      \put(2886,1933){\makebox(0,0)[r]{\strut{}$J=0.04$}}%
      \csname LTb\endcsname%
      \put(2886,1713){\makebox(0,0)[r]{\strut{}$J=0.4$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{new_field_final_N2_t40_trans}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> symmetry_breaking.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5760.00,3528.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1210,1131){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(1210,1557){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1210,1984){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(1210,2411){\makebox(0,0)[r]{\strut{} 2}}%
      \put(1210,2837){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(1210,3264){\makebox(0,0)[r]{\strut{} 3}}%
      \put(1342,484){\makebox(0,0){\strut{} 0.001}}%
      \put(2705,484){\makebox(0,0){\strut{} 0.01}}%
      \put(4067,484){\makebox(0,0){\strut{} 0.1}}%
      \put(5430,484){\makebox(0,0){\strut{} 1}}%
      \put(440,1984){\rotatebox{90}{\makebox(0,0){\strut{}$\phi_{\rm{cl}}$}}}%
      \put(3386,154){\makebox(0,0){\strut{}$J$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4443,1317){\makebox(0,0)[r]{\strut{}classical}}%
      \csname LTb\endcsname%
      \put(4443,1097){\makebox(0,0)[r]{\strut{}$\gamma=0.4$}}%
      \csname LTb\endcsname%
      \put(4443,877){\makebox(0,0)[r]{\strut{}$\gamma=0$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{symmetry_breaking}}%
    \gplfronttext
  \end{picture}%
\endgroup

